Vertical configuration spaces and their homology

We introduce ordered and unordered configuration spaces of 'clusters' of points in an Euclidean space $\mathbb{R}^d$, where points in each cluster satisfy a 'verticality' condition, depending on a decomposition $d=p+q$. We compute the homology in the ordered case and prove homological stability in the unordered case.

==> fig01.tex <==
\begin{tikzpicture}[scale=3]
  \draw[thin,dgrey] (0,0) rectangle (1,1);
  \node[red] at (.3,.2) {\tiny $\bullet$};
  \node[red] at (.3,.3) {\tiny $\bullet$};
  \node[blue] at (.3,.4) {\tiny $\bullet$};
  \node[red] at (.3,.6) {\tiny $\bullet$};
  \node[blue] at (.3,.8) {\tiny $\bullet$};
  \node[red] at (.22,.2) {\tiny $1,2$};
  \node[red] at (.22,.3) {\tiny $1,1$};
  \node[blue] at (.22,.4) {\tiny $3,1$};
  \node[red] at (.22,.6) {\tiny $1,3$};
  \node[blue] at (.22,.8) {\tiny $3,2$};
  \node[dgreen] at (.7,.5) {\tiny $\bullet$};
  \node[dgreen] at (.7,.7) {\tiny $\bullet$};
  \node[dgreen] at (.7,.2) {\tiny $\bullet$};
  \node[dgreen] at (.7,.3) {\tiny $\bullet$};
  \node[dgreen] at (.78,.5) {\tiny $2,1$};
  \node[dgreen] at (.78,.7) {\tiny $2,3$};
  \node[dgreen] at (.78,.2) {\tiny $2,4$};
  \node[dgreen] at (.78,.3) {\tiny $2,2$};
  \node[dyellow] at (.4,.87) {\tiny $\bullet$};
  \node[dyellow] at (.4,.35) {\tiny $\bullet$};
  \node[dyellow] at (.48,.87) {\tiny $4,1$};
  \node[dyellow] at (.48,.35) {\tiny $4,2$};
\end{tikzpicture}


==> fig02.tex <==
\begin{tikzpicture}[scale=3]
  \draw[thin,dgrey] (0,0) rectangle (1,1);
  \draw[dgrey,thick] (.7,.7) -- (.7,.2);
  \draw[dgrey,thick] (.4,.87) -- (.4,.35);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.2) -- (.3,.2);
  \draw[dgrey,thick] (.3,.3) -- (.34,.3);
  \node at (.3,.2) {\tiny $\bullet$};
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.5) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.2) {\tiny $\bullet$};
  \node at (.7,.3) {\tiny $\bullet$};
  \node at (.4,.87) {\tiny $\bullet$};
  \node at (.4,.35) {\tiny $\bullet$};
\end{tikzpicture}


==> fig03.tex <==
\begin{tikzpicture}[xscale=4.5,yscale=2.7]
  \node [thin,grey] at (1.45,1.2) {\tiny $\R^3$};
  \draw [very thin,bgrey] (0,0) -- (.6,.4) -- (1.4,.4);
  \draw [very thin,bgrey]  (.6,.4) -- (.6,1.2);
  \draw [grey,thin] (.3,1.033) -- (.3,0.072);
  \draw [dgrey,very thick] (.3,.25) -- (.3,.5);
  \draw [grey,thin] (.4,1.07) -- (.4,0.139);
  \draw [grey,thin] (.533,1.12) -- (.533,0.233);
  \draw [grey,thin] (.8,1.043) -- (.8,0.082);
  \draw [grey,thin] (1.023,1.14) -- (1.023,0.283);
  \draw [dgrey,very thick] (.8,.5) -- (.8,.7);
  \node [dgrey] at (.399,.496) {$\bullet$};
  \node [dgrey] at (.5315,.8475) {$\bullet$};
  \node [dgrey] at (.5315,.496) {$\bullet$};
  \node [dgrey] at (.8,.8) {$\bullet$};
  \node [dgrey] at (1.0235,.5975) {$\bullet$};
  \draw[very thick,white] (.2,.8) -- (.2,.1);
  \draw [blila,thin] (.2,0) -- (.76,.4) -- (.76,1.2);
  \draw[very thick,white] (.7,.55) -- (.7,0);
  \draw [lila] (.2,0) -- (.2,1) -- (.76,1.2);
  \draw [blila,thin] (.7,0) -- (1.16,.4) -- (1.16,1.2);
  \draw[very thick,white] (.25,1) -- (.95,1);
  \draw[very thick,white] (1,1) -- (1.4,1.2);
  \draw[very thick,white] (1,.55) -- (1,0);
  \draw [lila] (.7,0) -- (.7,1) -- (1.16,1.2);
  \draw [thin,grey] (0,0) rectangle (1,1);
  \draw [thin,grey] (1,0) -- (1.4,.4) -- (1.4,1.2) -- (1,1);
  \draw [thin,grey] (0,1) -- (.6,1.2) -- (1.4,1.2);
  \node [dred] at (.3,.25) {\tiny $\bullet$};
  \node [blue] at (.3,.4) {\tiny $\bullet$};
  \node [dred] at (.3,.5) {\tiny $\bullet$};
  \node [blue] at (.4,.5) {\tiny $\bullet$};
  \node [blue] at (.533,.5) {\tiny $\bullet$};
  \node [dred] at (.533,.85) {\tiny $\bullet$};
  \node [dgreen] at (1.023,.6) {\tiny $\bullet$};
  \node [dgreen] at (.8,.5) {\tiny $\bullet$};
  \node [dgreen] at (.8,.8) {\tiny $\bullet$};
  \node [dgreen] at (.8,.7) {\tiny $\bullet$};
  \node [dred] at (.24,.25) {\tiny $1,2$};
  \node [blue] at (.24,.4) {\tiny $3,3$};
  \node [dred] at (.24,.5) {\tiny $1,3$};
  \node [blue] at (.46,.5) {\tiny $3,2$};
  \node [blue] at (.593,.5) {\tiny $3,1$};
  \node [dred] at (.593,.85) {\tiny $1,1$};
  \node [dgreen] at (1.083,.6) {\tiny $2,1$};
  \node [dgreen] at (.86,.5) {\tiny $2,2$};
  \node [dgreen] at (.86,.8) {\tiny $2,3$};
  \node [dgreen] at (.86,.7) {\tiny $2,4$};
  \node[dgrey] at (.34,0.35) {\tiny $\Q_2$};
  \node[dgrey] at (.48,0.85) {\tiny $\Q_1$};
  \node[dgrey] at (.37,0.58) {\tiny $\Q_7$};
  \node[dgrey] at (.513,0.413) {\tiny $\Q_6$};
  \node[dgrey] at (.74,0.6) {\tiny $\Q_4$};
  \node[dgrey] at (.74,0.8) {\tiny $\Q_5$};
  \node[dgrey] at (.98,0.55) {\tiny $\Q_3$};
\end{tikzpicture}


==> fig04.tex <==
\begin{tikzpicture}[xscale=2.5,yscale=3]
  \draw[thick,dgrey] (.7,.6) -- (.7,.9);
  \node[dgrey] at (.6,.83) {\tiny $\Q^Z_1$};
  \draw[dgrey] (.82,.675) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.82,.825) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey,thin] (.1,0.05) rectangle (.93,1);
  \node[dyellow] at (.3,.7) {\tiny $\bullet$};
  \node[blue] at (.3,.45) {\tiny $\bullet$};
  \node[blue] at (.3,.3) {\tiny $\bullet$};
  \node[dyellow] at (.3,.15) {\tiny $\bullet$};
  \node[red] at (.7,.9) {\tiny $\bullet$};
  \node[dgreen] at (.7,.75) {\tiny $\bullet$};
  \node[red] at (.7,.6) {\tiny $\bullet$};
  \node[red] at (.7,.45) {\tiny $\bullet$};
  \node[dgreen] at (.7,.3) {\tiny $\bullet$};
  %
  \node[dyellow] at (.42,.7) {\tiny $4,1$};
  \node[blue] at (.42,.45) {\tiny $2,2$};
  \node[blue] at (.42,.3) {\tiny $2,1$};
  \node[dyellow] at (.42,.15) {\tiny $4,2$};
  \node[red] at (.82,.9) {\tiny $1,3$};
  \node[dgreen] at (.82,.75) {\tiny $3,2$};
  \node[red] at (.82,.6) {\tiny $1,1$};
  \node[red] at (.82,.45) {\tiny $1,2$};
  \node[dgreen] at (.82,.3) {\tiny $3,1$};
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=3]
  \draw[thick,dgrey] (.7,.6) -- (.7,.9);
  \node[dgrey] at (.6,.83) {\tiny $\Q^Z_1$};
  \draw[dgrey] (.82,.675) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.82,.825) node[rotate=90] {\tiny $\prec$};
  \node[dgrey] at (.7,.448) {$\bullet$};
  \node[dgrey] at (.6,.45) {\tiny $\Q^Z_2$};
  \draw[dgrey,thin] (.1,0.05) rectangle (.93,1);
  \node[dyellow] at (.3,.7) {\tiny $\bullet$};
  \node[blue] at (.3,.45) {\tiny $\bullet$};
  \node[blue] at (.3,.3) {\tiny $\bullet$};
  \node[dyellow] at (.3,.15) {\tiny $\bullet$};
  \node[red] at (.7,.9) {\tiny $\bullet$};
  \node[dgreen] at (.7,.75) {\tiny $\bullet$};
  \node[red] at (.7,.6) {\tiny $\bullet$};
  \node[red] at (.7,.45) {\tiny $\bullet$};
  \node[dgreen] at (.7,.3) {\tiny $\bullet$};
  %
  \node[dyellow] at (.42,.7) {\tiny $4,1$};
  \node[blue] at (.42,.45) {\tiny $2,2$};
  \node[blue] at (.42,.3) {\tiny $2,1$};
  \node[dyellow] at (.42,.15) {\tiny $4,2$};
  \node[red] at (.82,.9) {\tiny $1,3$};
  \node[dgreen] at (.82,.75) {\tiny $3,2$};
  \node[red] at (.82,.6) {\tiny $1,1$};
  \node[red] at (.82,.45) {\tiny $1,2$};
  \node[dgreen] at (.82,.3) {\tiny $3,1$};
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=3]
  \draw[thick,dgrey] (.7,.6) -- (.7,.9);
  \node[dgrey] at (.6,.83) {\tiny $\Q^Z_1$};
  \draw[dgrey] (.82,.675) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.82,.825) node[rotate=90] {\tiny $\prec$};
  \node[dgrey] at (.7,.448) {$\bullet$};
  \node[dgrey] at (.6,.45) {\tiny $\Q^Z_2$};
  \draw[dgrey,thin] (.1,0.05) rectangle (.92,1);
  \draw[thick,dgrey] (.3,.3) -- (.3,.7);
  \draw[dgrey] (.42,.575) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.42,.375) node[rotate=90] {\tiny $\prec$};
  \node[dgrey] at (.2,.6) {\tiny $\Q^Z_3$};
  \node[dyellow] at (.3,.7) {\tiny $\bullet$};
  \node[blue] at (.3,.45) {\tiny $\bullet$};
  \node[blue] at (.3,.3) {\tiny $\bullet$};
  \node[dyellow] at (.3,.15) {\tiny $\bullet$};
  \node[red] at (.7,.9) {\tiny $\bullet$};
  \node[dgreen] at (.7,.75) {\tiny $\bullet$};
  \node[red] at (.7,.6) {\tiny $\bullet$};
  \node[red] at (.7,.45) {\tiny $\bullet$};
  \node[dgreen] at (.7,.3) {\tiny $\bullet$};
  %
  \node[dyellow] at (.42,.7) {\tiny $4,1$};
  \node[blue] at (.42,.45) {\tiny $2,2$};
  \node[blue] at (.42,.3) {\tiny $2,1$};
  \node[dyellow] at (.42,.15) {\tiny $4,2$};
  \node[red] at (.82,.9) {\tiny $1,3$};
  \node[dgreen] at (.82,.75) {\tiny $3,2$};
  \node[red] at (.82,.6) {\tiny $1,1$};
  \node[red] at (.82,.45) {\tiny $1,2$};
  \node[dgreen] at (.82,.3) {\tiny $3,1$};
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=3]
  \draw[thick,dgrey] (.7,.6) -- (.7,.9);
  \node[dgrey] at (.6,.83) {\tiny $\Q^Z_1$};
  \draw[dgrey] (.82,.675) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.82,.825) node[rotate=90] {\tiny $\prec$};
  \node[dgrey] at (.7,.448) {$\bullet$};
  \node[dgrey] at (.7,.3) {$\bullet$};
  \node[dgrey] at (.6,.45) {\tiny $\Q^Z_2$};
  \node[dgrey] at (.6,.3) {\tiny $\Q^Z_4$};
  \draw[dgrey,thin] (.1,0.05) rectangle (.92,1);
  \draw[thick,dgrey] (.3,.3) -- (.3,.7);
  \draw[dgrey] (.42,.575) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.42,.375) node[rotate=90] {\tiny $\prec$};
  \node[dgrey] at (.2,.6) {\tiny $\Q^Z_3$};
  \node[dyellow] at (.3,.7) {\tiny $\bullet$};
  \node[blue] at (.3,.45) {\tiny $\bullet$};
  \node[blue] at (.3,.3) {\tiny $\bullet$};
  \node[dyellow] at (.3,.15) {\tiny $\bullet$};
  \node[red] at (.7,.9) {\tiny $\bullet$};
  \node[dgreen] at (.7,.75) {\tiny $\bullet$};
  \node[red] at (.7,.6) {\tiny $\bullet$};
  \node[red] at (.7,.45) {\tiny $\bullet$};
  \node[dgreen] at (.7,.3) {\tiny $\bullet$};
  %
  \node[dyellow] at (.42,.7) {\tiny $4,1$};
  \node[blue] at (.42,.45) {\tiny $2,2$};
  \node[blue] at (.42,.3) {\tiny $2,1$};
  \node[dyellow] at (.42,.15) {\tiny $4,2$};
  \node[red] at (.82,.9) {\tiny $1,3$};
  \node[dgreen] at (.82,.75) {\tiny $3,2$};
  \node[red] at (.82,.6) {\tiny $1,1$};
  \node[red] at (.82,.45) {\tiny $1,2$};
  \node[dgreen] at (.82,.3) {\tiny $3,1$};
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=3]
  \draw[thick,dgrey] (.7,.6) -- (.7,.9);
  \node[dgrey] at (.6,.83) {\tiny $\Q^Z_1$};
  \draw[dgrey] (.82,.675) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.82,.825) node[rotate=90] {\tiny $\prec$};
  \node[dgrey] at (.7,.448) {$\bullet$};
  \node[dgrey] at (.7,.3) {$\bullet$};
  \node[dgrey] at (.3,.15) {$\bullet$};
  \node[dgrey] at (.6,.45) {\tiny $\Q^Z_2$};
  \node[dgrey] at (.6,.3) {\tiny $\Q^Z_4$};
  \draw[dgrey,thin] (.1,.05) rectangle (.92,1);
  \draw[thick,dgrey] (.3,.3) -- (.3,.7);
  \draw[dgrey] (.42,.575) node[rotate=90] {\tiny $\prec$};
  \draw[dgrey] (.42,.375) node[rotate=90] {\tiny $\prec$};
  \node[dgrey] at (.2,.6) {\tiny $\Q^Z_3$};
  \node[dgrey] at (.2,.15) {\tiny $\Q^Z_5$};
  \node[dyellow] at (.3,.7) {\tiny $\bullet$};
  \node[blue] at (.3,.45) {\tiny $\bullet$};
  \node[blue] at (.3,.3) {\tiny $\bullet$};
  \node[dyellow] at (.3,.15) {\tiny $\bullet$};
  \node[red] at (.7,.9) {\tiny $\bullet$};
  \node[dgreen] at (.7,.75) {\tiny $\bullet$};
  \node[red] at (.7,.6) {\tiny $\bullet$};
  \node[red] at (.7,.45) {\tiny $\bullet$};
  \node[dgreen] at (.7,.3) {\tiny $\bullet$};
  %
  \node[dyellow] at (.42,.7) {\tiny $4,1$};
  \node[blue] at (.42,.45) {\tiny $2,2$};
  \node[blue] at (.42,.3) {\tiny $2,1$};
  \node[dyellow] at (.42,.15) {\tiny $4,2$};
  \node[red] at (.82,.9) {\tiny $1,3$};
  \node[dgreen] at (.82,.75) {\tiny $3,2$};
  \node[red] at (.82,.6) {\tiny $1,1$};
  \node[red] at (.82,.45) {\tiny $1,2$};
  \node[dgreen] at (.82,.3) {\tiny $3,1$};
\end{tikzpicture}


==> fig05.tex <==
\begin{tikzpicture}[xscale=5,yscale=3.6]
  \node [thin,grey] at (2.35,1.2) {\tiny $\R^3$};
  \draw [very thin,bgrey] (0,0) -- (.6,.4) -- (2.3,.4);
  \draw [very thin,bgrey]  (.6,.4) -- (.6,1.2);
  \draw [blila] (.2,0) -- (.77,.4) -- (.77,1.2);
  \draw [blila] (.65,0) -- (1.1525,.4) -- (1.1525,1.2);
  \draw [blila] (1.6,0) -- (1.96,.4) -- (1.96,1.2);
  \draw [thin,grey] (2,0) -- (2.3,.4) -- (2.3,1.2) -- (2,1);
  \draw [thin,grey] (0,1) -- (.6,1.2) -- (2.3,1.2);
  \draw [dgrey,dgrey] (1.225,1.1) -- (1.225,.15);
  \draw [very thick, white] (.55,.7) -- (1.225,.25);
  \draw [thin, byellow] (.55,.7) -- (1.225,.25);
  \draw [very thick,white] (.3,.5) -- (1.225,.35);
  \draw [thin, byellow] (.3,.5) -- (1.225,.35);
  \draw [thin, bgreen] (1.7,.7) -- (1.225,.65);
  \draw [very thick, white] (1.7,.35) -- (1.225,.55);
  \draw [thin, bgreen] (1.7,.35) -- (1.225,.55);
  \draw [very thick,white] (1.05,.85) -- (1.225,.47);
  \draw [thin, bblue] (1.05,.85) -- (1.225,.47);
  \draw [very thick, white] (.8,.5) -- (1.225,.75);
  \draw [thin, bred] (.8,.5) -- (1.225,.75);
  \draw [very thick, white] (.8,.7) -- (1.225,.85);
  \draw [thin, bblue] (.8,.7) -- (1.225,.85);
  \draw [very thick,white] (.8,.8) -- (1.225,1.05);
  \draw [thin, bred] (.8,.8) -- (1.225,1.05);
  \draw [lila] (.65,0) -- (.65,1) -- (1.1525,1.2);
  \draw [lila] (1.6,0) -- (1.6,1) -- (1.96,1.2);
  \draw [lila] (.2,0) -- (.2,1) -- (.77,1.2);
  \draw [thin,grey] (0,0) rectangle (2,1);
  \draw [very thick,dgrey] (1.225,.65) -- (1.225,.55);
  \draw [very thick,dgrey] (1.225,1.05) -- (1.225,.75);
  \node[dgrey] at (1.32,1.145) {\tiny $(0,0)\times \R$};
  \node [dred] at (1.225,1.05) {\tiny $\bullet$};
  \node [blue] at (1.225,.85) {\tiny $\bullet$};
  \node [dred] at (1.225,.75) {\tiny $\bullet$};
  \node [dgreen] at (1.225,.65) {\tiny $\bullet$};
  \node [dgreen] at (1.225,.55) {\tiny $\bullet$};
  \node [blue] at (1.225,.47) {\tiny $\bullet$};
  \node [dyellow] at (1.225,.35) {\tiny $\bullet$};
  \node [dyellow] at (1.225,.25) {\tiny $\bullet$};
  \node [dred] at (.8,.5) {\tiny $\bullet$};
  \node [blue] at (.8,.7) {\tiny $\bullet$};
  \node [dred] at (.8,.8) {\tiny $\bullet$};
  \node [blue] at (1.05,.85) {\tiny $\bullet$};
  \node [dyellow] at (.3,.5) {\tiny $\bullet$};
  \node [dyellow] at (.55,.7) {\tiny $\bullet$};
  \node [dgreen] at (1.7,.7) {\tiny $\bullet$};
  \node [dgreen] at (1.7,.35) {\tiny $\bullet$};
  \node [dred] at (.752,.5) {\tiny $1,1$};
  \node [dyellow] at (.5,.7) {\tiny $4,2$};
  \node [dyellow] at (.25,.5) {\tiny $4,1$};
  \node [blue] at (1,.85) {\tiny $3,2$};
  \node [blue] at (.752,.7) {\tiny $3,1$};
  \node [dred] at (.752,.8) {\tiny $1,2$};
  \node [dgreen] at (1.75,.7) {\tiny $2,2$};
  \node [dgreen] at (1.75,.35) {\tiny $2,1$};
  \node[dgrey] at (1.27,.25) {\tiny $\Q_5$};
  \node[dgrey] at (1.27,.35) {\tiny $\Q_4$};
  \node[dgrey] at (1.27,.47) {\tiny $\Q_3$};
  \node[dgrey] at (1.27,.6) {\tiny $\Q_2$};
  \node[dgrey] at (1.27,.9) {\tiny $\Q_1$};
\end{tikzpicture}


==> fig06.tex <==
\begin{tikzpicture}[scale=3]
  \draw[thin,dgrey] (0,0) rectangle (1,1);
  \draw[dgrey,thick] (.7,.7) -- (.7,.5);
  \draw[dgrey,thick] (.7,.3) -- (.7,.2);
  \draw[dgrey,thick] (.4,.87) -- (.4,.35);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.3) -- (.3,.3);
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.5) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.2) {\tiny $\bullet$};
  \node at (.7,.3) {\tiny $\bullet$};
  \node at (.4,.87) {\tiny $\bullet$};
  \node at (.4,.35) {\tiny $\bullet$};
\end{tikzpicture}\quad\raisebox{38px}{$\mapsto$}\quad
\begin{tikzpicture}[scale=3]
  \draw[thin,bgrey] (1,0) -- (1,1);
  \draw[thin,dgrey] (0,0) rectangle (1.5,1);
  \draw[dgrey,thick] (.7,.7) -- (.7,.5);
  \draw[dgrey,thick] (.7,.3) -- (.7,.2);
  \draw[dgrey,thick] (.4,.87) -- (.4,.35);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.3) -- (.3,.3);
  \draw[bblue,thick] (1.25,.4) -- (1.25,.6);
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.5) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.2) {\tiny $\bullet$};
  \node at (.7,.3) {\tiny $\bullet$};
  \node at (.4,.87) {\tiny $\bullet$};
  \node at (.4,.35) {\tiny $\bullet$};
  \node[dblue] at (1.25,.4) {\tiny $\bullet$};
  \node[dblue] at (1.25,.6) {\tiny $\bullet$};
\end{tikzpicture}


==> fig07.tex <==
\begin{tikzpicture}[scale=3]
  \draw[thin] (0,0) rectangle (1,1);
  \draw[dgrey,thick] (.7,.7) -- (.7,.5);
  \draw[dgrey,thick] (.7,.3) -- (.7,.2);
  \draw[dgrey,thick] (.5,.87) -- (.5,.35);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.1) -- (.3,.2);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.3) -- (.3,.3);
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.1) {\tiny $\bullet$};
  \node at (.3,.2) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.5) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.2) {\tiny $\bullet$};
  \node at (.7,.3) {\tiny $\bullet$};
  \node at (.5,.87) {\tiny $\bullet$};
  \node at (.5,.35) {\tiny $\bullet$};
  \draw[thin,bgrey] (.2,.85) rectangle (.4,.25);
\end{tikzpicture}


==> fig08.tex <==
\begin{tikzpicture}[xscale=.5,yscale=.6]
  \draw[thick,bred] (0,0) -- (0,.3) -- (2,.3) -- (2,0);
  \draw[thick,bred] (1,0) -- (1,-.3) -- (3,-.3) -- (3,0);
  \draw[thick,bred] (4,0) -- (4,.3) -- (5,.3) -- (5,0);
  \node[dred] at (0,0) {\tiny $\bullet$};
  \node[dred] at (1,0) {\tiny $\bullet$};
  \node[dred] at (2,0) {\tiny $\bullet$};
  \node[dred] at (3,0) {\tiny $\bullet$};
  \node[dred] at (4,0) {\tiny $\bullet$};
  \node[dred] at (5,0) {\tiny $\bullet$};
  \draw[thin,bred!50] (-1,-1) rectangle (6,1);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[xscale=.5,yscale=.6]
  \draw[thick,bgreen] (0,0) -- (0,.3) -- (2,.3) -- (2,0);
  \draw[thick,bgreen] (1,0) -- (1,-.3) -- (4,-.3) -- (4,0);
  \draw[thick,bgreen] (3,0) -- (3,.3) -- (5,.3) -- (5,0);
  \node[dgreen] at (0,0) {\tiny $\bullet$};
  \node[dgreen] at (1,0) {\tiny $\bullet$};
  \node[dgreen] at (2,0) {\tiny $\bullet$};
  \node[dgreen] at (3,0) {\tiny $\bullet$};
  \node[dgreen] at (4,0) {\tiny $\bullet$};
  \node[dgreen] at (5,0) {\tiny $\bullet$};
  \draw[thin,bgreen!50] (-1,-1) rectangle (6,1);
\end{tikzpicture}


==> fig09.tex <==
\tikzstyle{very densely dashed}=[dash pattern=on 1.8pt off 1.3pt]
\begin{tikzpicture}[xscale=3.9,yscale=3.9]
  \draw [very thin,bgrey] (0,0) -- (.6,.4) -- (1.4,.4);
  \draw [very thin,bgrey]  (.6,.4) -- (.6,1.2);
  \draw[very thick,white] (.3,.8) -- (.3,.1);
  \draw[very thick,white] (.8,1) -- (.8,.3);
  \draw[very thick,white] (1.023,.55) -- (1.023,0);
  \draw [dgrey,thin] (.3,1.033) -- (.3,0.072);
  \draw [dgrey,thin] (.8,1.043) -- (.8,0.082);
  \draw [dgrey,thin] (1.023,1.14) -- (1.023,0.283);
  \draw[very thick,white] (1,1) -- (1.4,1.2);
  \draw[very thick,white] (1,.55) -- (1,0);
  \draw[very thick,white] (0.1,1) -- (.9,1);
  \draw [grey] (0,0) rectangle (1,1);
  \draw [grey] (1,0) -- (1.4,.4) -- (1.4,1.2) -- (1,1);
  \draw [grey] (0,1) -- (.6,1.2) -- (1.4,1.2);
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.7) {\tiny $\bullet$};
  \node at (1.023,.8) {\tiny $\bullet$};
  \node at (.8,.5) {\tiny $\bullet$};
  \draw[dred,very densely dashed] (.14,.745) -- (.12,.745) -- (.12,.685) -- (.14,.685);
  \draw[dblue] (.14,.715) -- (.16,.715) -- (.16,.655) -- (.14,.655);
  \node[dred] at (.14,.743) {$\cdot$};
  \node[dblue] at (.14,.713) {$\cdot$};
  \node[dred] at (.14,.683) {$\cdot$};
  \node[dblue] at (.14,.653) {$\cdot$};
  \draw[dred,very densely dashed] (.225,.7) circle (1.4pt);
  \node[dred] at (.21,.681) {$\cdot$};
  \draw[dblue] (.26,.315) -- (.26,.285);
  \node[dblue] at (.26,.313) {$\cdot$};
  \node[dblue] at (.26,.283) {$\cdot$};
  \draw[dblue] (1.063,.815) -- (1.063,.785);
  \node[dblue] at (1.063,.813) {$\cdot$};
  \node[dblue] at (1.063,.783) {$\cdot$};
  \draw[dgreen,densely dotted] (.725,.5) circle (1.4pt);
  \draw[dred,very densely dashed] (.615,.5) circle (1.4pt);
  \node[dred] at (.59,.5) {$\cdot$};
  \node[dgreen] at (.725,.498) {$\cdot$};
  \draw[dred,very densely dashed] (.53,.575) -- (.51,.575) -- (.51,.515) -- (.53,.515);
  \draw[dgreen,densely dotted] (.53,.545) -- (.55,.545) -- (.55,.455) -- (.53,.455);
  \draw[dblue] (.53,.485) -- (.51,.485) -- (.51,.425) -- (.53,.425);
  \node[dred] at (.53,.573) {$\cdot$};
  \node[dgreen] at (.53,.543) {$\cdot$};
  \node[dred] at (.53,.513) {$\cdot$};
  \node[dblue] at (.53,.483) {$\cdot$};
  \node[dgreen] at (.53,.453) {$\cdot$};
  \node[dblue] at (.53,.423) {$\cdot$};
\end{tikzpicture}
\quad\raisebox{42px}{$\mapsto$}\quad
\begin{tikzpicture}[xscale=3.9,yscale=3.9]
  \draw [very thin,bgrey] (0,0) -- (.6,.4) -- (1.4,.4);
  \draw [very thin,bgrey]  (.6,.4) -- (.6,1.2);
  \draw[very thick,white] (.3,.8) -- (.3,.1);
  \draw[very thick,white] (.8,1) -- (.8,.3);
  \draw[very thick,white] (1.023,.55) -- (1.023,0);
  \draw [dgrey,thin] (.3,1.033) -- (.3,0.072);
  \draw [dgrey,thin] (.8,1.043) -- (.8,0.082);
  \draw [dgrey,thin] (1.023,1.14) -- (1.023,0.283);
  \draw[very thick,white] (1,1) -- (1.4,1.2);
  \draw[very thick,white] (1,.55) -- (1,0);
  \draw[very thick,white] (0.1,1) -- (.9,1);
  \draw [grey] (1,0) -- (1.4,.4) -- (1.4,1.2) -- (1,1);
  \draw [grey] (0,1) -- (.6,1.2) -- (1.4,1.2);
  \draw[very thick,white] (.3,.38) ellipse (2pt and .8pt);
  \draw[very thick,white] (.3,.22) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (.3,.38) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (.3,.22) ellipse (2pt and .8pt);
  \draw[very thick, white] (.3,.38) -- (.3,.45);
  \draw[dgrey,thin] (.3,.38) -- (.3,.45);
  \draw[very thick, white] (.3,.22) -- (.3,.28);
  \draw[dgrey,thin] (.3,.22) -- (.3,.28);
  \draw[dyellow] (.23,.22) -- (.23,.38);
  \draw[dyellow] (.37,.22) -- (.37,.38);
  %
  \draw[very thick,white] (1.023,.88) ellipse (2pt and .8pt);
  \draw[very thick,white] (1.023,.72) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (1.023,.88) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (1.023,.72) ellipse (2pt and .8pt);
  \draw[very thick, white] (1.023,.88) -- (1.023,.95);
  \draw[dgrey,thin] (1.023,.88) -- (1.023,.95);
  \draw[very thick, white] (1.023,.72) -- (1.023,.78);
  \draw[dgrey,thin] (1.023,.72) -- (1.023,.78);
  \draw[dyellow] (.953,.72) -- (.953,.88);
  \draw[dyellow] (1.093,.72) -- (1.093,.88);
  %
  \node[dred] at (.76,.554) {$\cdot$};
  \draw[dred,very densely dashed,semithick] (.76,.557) -- (.76,.511);
  \draw[very thick,white] (.3,.78) ellipse (2pt and .8pt);
  \draw[very thick,white] (.3,.62) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (.3,.78) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (.3,.62) ellipse (2pt and .8pt);
  \draw[very thick, white] (.3,.78) -- (.3,.85);
  \draw[dgrey,thin] (.3,.78) -- (.3,.85);
  \draw[very thick, white] (.3,.62) -- (.3,.68);
  \draw[dgrey,thin] (.3,.62) -- (.3,.68);
  \draw[dyellow] (.23,.62) -- (.23,.78);
  \draw[dyellow] (.37,.62) -- (.37,.78);
  \draw[very thick,white] (.8,.58) ellipse (2pt and .8pt);
  \draw[very thick,white] (.8,.42) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (.8,.58) ellipse (2pt and .8pt);
  \draw[thin,dyellow] (.8,.42) ellipse (2pt and .8pt);
  \draw[very thick, white] (.8,.58) -- (.8,.65);
  \draw[dgrey,thin] (.8,.58) -- (.8,.65);
  \draw[very thick, white] (.8,.42) -- (.8,.48);
  \draw[dgrey,thin] (.8,.42) -- (.8,.48);
  \draw[dyellow] (.73,.42) -- (.73,.58);
  \draw[dyellow] (.87,.42) -- (.87,.58);
  \node[dred] at (.28,.676) {\Large $\cdot$};
  \node[dblue] at (.3,.71) {\Large$\cdot$};
  \node[dred] at (.28,.739) {\Large$\cdot$};
  \draw[dblue,semithick] (.3,.3267) -- (.3,.2733);
  \node[dblue] at (.3,.3267) {\Large $\cdot$};
  \node[dblue] at (.3,.2733) {\Large $\cdot$};
  \node[dblue] at (.3,.647) {\Large $\cdot$};
  \draw[dred,very densely dashed,semithick] (.28,.68) -- (.28,.744);
  \draw[dblue,semithick] (.3,.716) -- (.3,.652);
  \node[dgreen] at (.8,.531) {\Large $\cdot$};
  \node[dred] at (.76,.508) {\Large $\cdot$};
  \node[dred] at (.76,.57) {\Large $\cdot$};
  \node[dblue] at (.8,.485) {\Large $\cdot$};
  \node[dgreen] at (.8,.463) {\Large $\cdot$};
  \node[dblue] at (.8,.439) {\Large $\cdot$};
  \draw[dgreen,densely dotted,semithick] (.8,.534) -- (.82,.534) -- (.82,.466) -- (.8,.466);
  \draw[dblue,semithick] (.8,.442) -- (.78,.442) -- (.78,.488) -- (.8,.488);
  \draw[dblue,semithick] (1.023,.8267) -- (1.023,.7733);
  \node[dblue] at (1.023,.8267) {\Large $\cdot$};
  \node[dblue] at (1.023,.7733) {\Large $\cdot$};
  \draw[very thick, white] (1,.5) -- (1,.95);
  \draw [grey] (0,0) rectangle (1,1);
\end{tikzpicture}

